The Lyapunov Neural Network: Adaptive Stability Certification for Safe Learning of Dynamical Systems

Learning algorithms have shown considerable prowess in simulation by allowing robots to adapt to uncertain environments and improve their performance. However, such algorithms are rarely used in practice on safety-critical systems, since the learned policy typically does not yield any safety guarantees. That is, the required exploration may cause physical harm to the robot or its environment. In this paper, we present a method to learn accurate safety certificates for nonlinear, closed-loop dynamical systems. Specifically, we construct a neural network Lyapunov function and a training algorithm that adapts it to the shape of the largest safe region in the state space. The algorithm relies only on knowledge of inputs and outputs of the dynamics, rather than on any specific model structure. We demonstrate our method by learning the safe region of attraction for a simulated inverted pendulum. Furthermore, we discuss how our method can be used in safe learning algorithms together with statistical models of dynamical systems.

==> figures/pendulum_lyapunov.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX root = ../main.tex

% ------------------------------------------------------------------------------------------ %
% from `https://tex.stackexchange.com/questions/54794/using-a-pgfplots-style-legend-in-a-plain-old-tikzpicture'

% argument #1: any options
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}
% ------------------------------------------------------------------------------------------ %

\definecolor{blind0}{RGB}{0,158,115}    % bluish-green
\definecolor{blind1}{RGB}{230,159,0}    % orange
\definecolor{blind2}{RGB}{0,114,178}    % blue
\definecolor{blind3}{RGB}{240,228,66}   % yellow

\begin{tikzpicture}
    \begin{axis}[width=5cm,
                 height=4.5cm,
                 scale only axis,
                 enlargelimits=false,
                 axis on top,
                 xlabel={angle [deg]},
                 ylabel={angular velocity [deg/s]}
    ]
        \addplot graphics[xmin=-180, xmax=180, ymin=-360, ymax=360] {figures/pendulum};
    \end{axis}

    \begin{customlegend}[legend entries={$\mathcal{S}_\pi$, NN, LQR, SOS},
                         legend style={at={(4.95, 3.55)}, anchor=east, font=\small}]
        \addlegendimage{blind0!70!black, fill=blind0, area legend}
        \addlegendimage{blind1!70!black, fill=blind1, area legend}
        \addlegendimage{blind2!70!black, fill=blind2, area legend}
        \addlegendimage{blind3!70!black, fill=blind3, area legend}
    \end{customlegend}
\end{tikzpicture}%

==> figures/pendulum_training.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX root = ../main.tex

\definecolor{blind0}{RGB}{0,158,115}    % bluish-green
\definecolor{blind1}{RGB}{230,159,0}    % orange
\definecolor{blind2}{RGB}{0,114,178}    % blue
\definecolor{blind3}{RGB}{240,228,66}   % yellow

\begin{tikzpicture}
    \begin{groupplot}[group style={group size=1 by 2,
                                   xlabels at=edge bottom,
                                   xticklabels at=edge bottom,
                                   vertical sep=15pt},
                      width=5cm,
                      height=1.8cm,
                      scale only axis,
                      xmin=-0.5,
                      xmax=18.5,
                      xlabel={safe level set update iteration $k$}
    ]
        \nextgroupplot[ymin=0, ymax=1.5, ylabel={safe level $c_k$}]
        \addplot[blind1, mark=*] table[x=iter, y=c_max, col sep=comma] {figures/pendulum_data.csv};

        \nextgroupplot[ymin=0, ymax=1, ylabel={fraction of $\mathcal{S}_\pi$}]
        \addplot[blind1, mark=*] table[x=iter, y=roa_frac, col sep=comma] {figures/pendulum_data.csv};
    \end{groupplot}
\end{tikzpicture}

==> figures/roa_expansion.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX root = ../main.tex

\pgfmathsetmacro{\length}{1.135}
\pgfmathsetmacro{\width}{0.5}
\pgfmathsetmacro{\rot}{60}
\pgfmathsetmacro{\gain}{1.6}
\pgfmathsetmacro{\rays}{10}
\pgfmathsetmacro{\radius}{0.5cm}

\pgfmathsetmacro{\clipwidth}{1.53}
\pgfmathsetmacro{\clipheight}{1.64}
\pgfmathsetmacro{\scale}{1.35}

\begin{subfigure}[c]{0.33\textwidth}
    \centering
    \begin{tikzpicture}[scale=\scale]
        % Bounding rectangle for alignment
        \clip (-\clipwidth,-\clipheight) rectangle (\clipwidth,\clipheight);

        % Origin
        \draw[fill] (0,0) circle (0.5pt) node[below] {$\vec{x}_\mathrm{O} = \vec{0}$};

        % Maximum level set
        \node[] at (0.25cm, 0.45cm) {\color{blind0} $\mathcal{V}_{\vec{\theta}}(c_{k})$};
        \draw[thick, blind0, rotate=\rot, fill=blind0, fill opacity=0.3] (0,0) ellipse (\length cm and \width cm);

        % True largest ROA
        \node[] at (-0.9cm, 0.35cm) {$\mathcal{S}_\pi$};
        \pgfmathsetseed{8}
        \draw[very thick, smooth cycle, tension=1, samples=8, domain={0:\rays}, shift={(0.04cm, 0.08cm)}]
            plot (\x*360/\rays:\radius+1cm*rnd);
    \end{tikzpicture}
    \caption{Current safe level set.\label{fig:roa_initial}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
    \centering
    \begin{tikzpicture}[scale=\scale]
        % Bounding rectangle for alignment
        \clip (-\clipwidth,-\clipheight) rectangle (\clipwidth,\clipheight);

        % Origin
        \draw[fill] (0,0) circle (0.5pt) node[below] {$\vec{x}_\mathrm{O} = \vec{0}$};

        % Maximum level set
        \node[] at (0.25cm, 0.45cm) {\color{blind0} $\mathcal{V}_{\vec{\theta}}(c_{k})$};
        \node[] at (0.6cm, 1.25cm) {\color{blind1} $\mathcal{V}_{\vec{\theta}}(\alpha c_{k})$};

        \draw[thick, blind1, rotate=\rot, fill=blind1, fill opacity=0.3, even odd rule]
            (0,0) ellipse (\length cm and \width cm)
            (0,0) ellipse (\gain * \length cm and \gain * \width cm);
        \path[rotate=\rot, name path=A]
            (0,0) ellipse (\gain * \length cm and \gain * \width cm);
        \draw[thick, blind0, rotate=\rot, fill=blind0, fill opacity=0.3]
            (0,0) ellipse (\length cm and \width cm);

        \path[rotate=\rot, name path=A]
            (0,0) ellipse (\gain * \length cm and \gain * \width cm);
        \path[rotate=\rot, name path=B]
            (0,0) ellipse (\length cm and \width cm);

        % True largest ROA
        \begin{pgfonlayer}{bg}
            \node[] at (-0.95cm, 0.35cm) {$\mathcal{S}_\pi$};
            \pgfmathsetseed{8}
            \path[clip, smooth cycle, tension=1, samples=8, domain={0:\rays}, shift={(0.04cm, 0.08cm)},
                  preaction={draw, very thick}]
                plot (\x*360/\rays:\radius+1cm*rnd);
            \tikzfillbetween[of=A and B, on layer=bg] {blind2, fill, fill opacity=1};
        \end{pgfonlayer}
        \draw [-stealth, very thick]
            (0.4cm, -1.3cm) node[right] {\color{blind2!75!blind1} $\mathcal{G} \cap \mathcal{S}_\pi$}
            -- (0.2cm, -0.75cm);
    \end{tikzpicture}
    \caption{Simulate gap states forward. \label{fig:roa_expansion}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
    \centering
    \begin{tikzpicture}[scale=\scale]
        % Bounding rectangle for alignment
        \clip (-\clipwidth,-\clipheight) rectangle (\clipwidth,\clipheight);

        % Origin
        \draw[fill] (0,0) circle (0.5pt) node[below] {$\vec{x}_\mathrm{O} = \vec{0}$};

        % True largest ROA
        \node[] at (-0.95cm, 0.35cm) {$\mathcal{S}_\pi$};
        \pgfmathsetseed{8}
        \path[clip, smooth cycle, tension=1, samples=8, domain={0:\rays}, shift={(0.04cm, 0.08cm)},
              preaction={draw, very thick}]
            plot (\x*360/\rays:\radius+1cm*rnd);

        % Maximum level set
        \node[] at (0.25cm, 0.45cm) {\color{blind0} $\mathcal{V}_{\vec{\theta}}(c_{k+1})$};
        \path[clip, rotate=\rot, preaction={draw, thick, blind0, fill=blind0, fill opacity=0.3}]
            (0,0) ellipse (\gain * \length cm and \gain * \width cm);
        \pgfmathsetseed{8}
        \draw[blind0, very thick, smooth cycle, tension=1, samples=8, domain={0:\rays}, shift={(0.04cm, 0.08cm)}]
            plot (\x*360/\rays:\radius+1cm*rnd);
    \end{tikzpicture}
    \caption{Re-shape safe level set. \label{fig:roa_final}}
\end{subfigure}


==> figures/shape_mismatch.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX root = ../main.tex

\pgfmathsetmacro{\rays}{10}
\pgfmathsetmacro{\radius}{0.5cm}
\pgfmathsetmacro{\clipwidth}{1.58}
\pgfmathsetmacro{\clipheight}{1.60}
\pgfmathsetmacro{\scale}{1.21}

\begin{subfigure}[c]{0.5\textwidth}
    \centering
    \begin{tikzpicture}[scale=\scale]
        % Bounding rectangle for alignment
        \clip (-\clipwidth,-\clipheight) rectangle (\clipwidth,\clipheight);

        % Origin
        \draw[fill] (0,0) circle (0.5pt) node[below] {$\vec{x}_\mathrm{O} = \vec{0}$};

        % True largest ROA
        \node[] at (-0.8cm, 0.4cm) {$\mathcal{S}_\pi$};
        \pgfmathsetseed{8}
        \draw[very thick, smooth cycle, tension=1, samples=8, domain={0:\rays}, shift={(0.04cm, 0.08cm)}]
            plot (\x*360/\rays:\radius+1cm*rnd);

        % Maximum level set
        \node[] at (0.25cm, 0.45cm) {\color{blind0} $\mathcal{V}(c)$};
        \pgfmathsetmacro{\length}{1.13}
        \pgfmathsetmacro{\width}{0.56}
        \pgfmathsetmacro{\rot}{55}
        \draw[thick, blind0, rotate=\rot, fill=blind0, fill opacity=0.3] (0,0) ellipse (\length cm and \width cm);

        % Decrease region
        \node[] at (0.25, 1.27) {\color{blind2} $\mathcal{D}_v$};
        \pgfmathsetmacro{\curv}{5}
        \pgfmathsetmacro{\ext}{1.1}
        \pgfmathsetmacro{\ang}{20}
        \pgfmathsetmacro{\dist}{15}
        \begin{scope}[rotate=\rot]
            \draw[dashed, very thick, smooth, domain=-\ext:\ext, blind2] plot (\x, \curv*\x*\x + \width cm)
                to[out=\ang,in=-\ang,distance=\dist] (\ext,-\curv*\ext*\ext - \width cm);
            \draw[dashed, very thick, smooth, domain=\ext:-\ext, blind2] plot (\x, -\curv*\x*\x - \width cm)
                to[out=180+\ang,in=180-\ang,distance=\dist] (-\ext, \curv*\ext*\ext + \width cm);
        \end{scope}
    \end{tikzpicture}
    \vspace{-7pt}
    \caption{Shape mismatch with a fixed\\Lyapunov function.\label{fig:ShapeMismatch}}
\end{subfigure}%
\begin{subfigure}[c]{0.5\textwidth}
    \centering
    \begin{tikzpicture}[scale=\scale]
        % Bounding rectangle for alignment
        \clip (-\clipwidth,-\clipheight) rectangle (\clipwidth,\clipheight);

        % Origin
        \draw[fill] (0,0) circle (0.5pt) node[below] {$\vec{x}_\mathrm{O} = \vec{0}$};

         % Class y = -1
        \pgfmathsetseed{8}
        % \draw[blind1, smooth cycle, tension=0.8, samples=8, domain={0:\rays}, shift={(0.04cm, 0.08cm)}, fill=blind1, fill opacity=0.3, even odd rule]
        %     plot (\x*360/\rays:\radius+1cm*rnd)
        %     (0,0) circle (1.5);
        \node[] at (-1.1cm, -1.2cm) {\color{blind1} $y = -1$};
        \node[] at (1.15cm, -1.2cm) {\color{blind1} $y = -1$};
        \node[] at (-0.9cm, 1cm) {\color{blind1} $y = -1$};

        % True largest ROA
        \node[] at (-0.2cm, 0.4cm) {$\mathcal{S}_\pi = {\color{blind0} \mathcal{V}_{\vec{\theta}}(c_\mathcal{S})}$};
        \pgfmathsetseed{8}
        \draw[very thick, smooth cycle, tension=0.8, samples=8, domain={0:\rays}, shift={(0.04cm, 0.08cm)}]
            plot (\x*360/\rays:\radius+1cm*rnd);

        % Class y = +1
        \node[] at (0.25cm, -0.75cm) {\color{blind0} $y = +1$};
        \pgfmathsetseed{8}
        \draw[very thick, smooth cycle, tension=0.8, samples=8, domain={0:\rays}, shift={(0.04cm, 0.08cm)}, fill=blind0, fill opacity=0.3]
            plot (\x*360/\rays:\radius+1cm*rnd);
    \end{tikzpicture}
    \vspace{-7pt}
    \caption{Shape match with a parameterized\\Lyapunov function.\label{fig:SafeClassifier}}
\end{subfigure}%
